Separating Tree-chromatic number from Path-chromatic Number

We apply Ramsey theoretic tools to show that there is a family of graphs which have tree-chromatic number at most~$2$ while the path-chromatic number is unbounded. This resolves a problem posed by Seymour.

==> Fig_1.tex <==
%%% Figure 1 %%%
\begin{center}
%%% Figure 1:1 %%%%
\begin{tikzpicture}
[line width=1pt,level distance=12mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=36mm},
level 2/.style={sibling distance=18mm},
level 3/.style={sibling distance=9mm}]
\node [label={[label distance=1mm]0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
	child {node [label={0:$11$}] {}
		child {node [label={90:$111$}] {}
		}
		child {node [label={90:$110$}] {}
		}
	}
	child {node [label={0:$10$}] {}
		child {node [label={90:$101$}] {}
		}
		child {node [label={90:$100$}] {}
		}
	}
}
child {node [label={180:$0$}] {}
	child {node [label={180:$01$}] {}
		child {node [label={90:$011$}] {}
		}
		child {node [label={90:$010$}] {}
		}
	}
	child {node [label={180:$00$}] {}
		child {node [label={90:$001$}] {}
		}
		child {node [label={90:$000$}] {}
		}
	}
}
;
\end{tikzpicture}
\hspace{.5in}
%%% Figure 1:2 %%%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
	child {node [label={0:$11$}] {}
		child {node [label={0:$111$}] {}
			child [missing]
			child {node [label={0:$1110$}] {}
				child [missing]
				child {node [label={0:$11100$}] {}
				}
			}
		}
		child [missing]
	}
	child {node [label={180:$10$}] {}
		child {node [label={180:$101$}] {}
		}
		child [missing]
	}
}
child [missing]
;
\end{tikzpicture}
\end{center}


==> Fig_2.tex <==
%%% Figure 2 %%%
\begin{center}
%%% Figure 2:1 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node  (r0) [label={0:$\emptyset$}] {}  [grow=up]
child {node [label={0:$1$}] {}
	child {node [label={0:$11$}] {}
	}
	child {node [label={180:$10$}] {}
	}
}
child {node [label={180:$0$}] {}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{1}$}] {};
\end{tikzpicture}
\hspace{0.5in}
%%% Figure 2:2 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt,fill=white,circle, minimum size=2mm,  inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node (r0) [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
}
child {node  [label={180:$0$}] {}
	child {node [label={0:$01$}] {}
	}
	child {node [label={180:$00$}] {}
	}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{2}$}] {};
\end{tikzpicture}
\end{center}
\addvspace{2ex}
\begin{center}
%%% Figure 2:3 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node (r0) [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
	child {node [label={0:$11$}] {}
		child {node [label={70:$111$}] {}
		}
		child {node [label={110:$110$}] {}
		}
	}
	child [missing]
}
child {node [label={180:$0$}] {}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{3}$}] {};
\end{tikzpicture}
\hspace{.3in}
%%% Figure 2:4 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt,fill=white,circle, minimum size=2mm,  inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
}
child {node [label={180:$0$}] {}
	child [missing]
	child {node [label={180:$00$}] {}
		child {node [label={70:$001$}] {}
		}
		child {node [label={110:$000$}] {}
		}
	}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{4}$}] {};
\end{tikzpicture}
\hspace{.3in}
%%% Figure 2:5 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node (r0) [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
	child [missing]
	child {node [label={0:$10$}] {}
		child {node [label={70:$101$}] {}
		}
		child {node [label={110:$100$}] {}
		}
	}
}
child {node [label={180:$0$}] {}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{5}$}] {};
\end{tikzpicture}
\hspace{.3in}
%%% Figure 2:6 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
}
child {node [label={180:$0$}] {}
	child {node [label={180:$01$}] {}
		child {node [label={70:$011$}] {}
		}
		child {node [label={110:$010$}] {}
		}
	}
	child [missing]
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{6}$}] {};
\end{tikzpicture}
\end{center}
\addvspace{2ex}
\begin{center}
%%% Figure 2:7 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=18mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node (r0) [label={0:$\emptyset$}] {} [grow=up]
child {node [label={0:$1$}] {}
	child {node [label={90:$11$}] {}
	}
	child {node [label={90:$10$}] {}
	}
}
child {node [label={180:$0$}] {}
	child {node [label={90:$01$}] {}
	}
	child {node [label={90:$00$}] {}
	}
}
;
\node at (r0) [label={[label distance = 1mm]270:$Q_{7}$}] {};
\end{tikzpicture}
\end{center}


==> Fig_3.tex <==
%%% Figure 3 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=10mm},
level 2/.style={sibling distance=10mm},
level 3/.style={sibling distance=10mm},
level 4/.style={sibling distance=10mm},
level 5/.style={sibling distance=10mm},
level 6/.style={sibling distance=10mm},
level 7/.style={sibling distance=10mm}
]
\node (r0) [label={-45:$c_1$}] {} [grow=up]
child {node [label={-45:$c_2$}] {}
	child {node [label={-45:$c_3$}] {}
		child {node [label={-45:$c_4$}] {}
			child {node [label={-45:$c_5$}] {}
				child {node [label={-45:$c_6$}] {}
					child {node [label={-45:$c_7$}] {}
					}
					child {node [label={180:$d_6$}] {}
					}
				}
				child {node [label={180:$d_5$}] {}
				}
			}
			child {node [label={180:$d_4$}] {}
			}
		}
		child {node [label={180:$d_3$}] {}
		}
	}
	child {node [label={180:$d_2$}] {}
	}
}
child {node [label={180:$d_1$}] {}
}
;
\end{tikzpicture}


==> Fig_4.tex <==
%%% Figure 4 %%%
%%% Figure 4:1 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=8mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node (r0) [label={0:$c$}] {} [grow=up]
child {node [label={0:$e$}] {}
	child {node [label={0:$i$}] {}
		child {node [label={90:$k$}] {}
		}
		child {node [label={90:$j$}] {}
		}
	}
	child [missing]
}
child {node [label={180:$d$}] {}
	child [missing]
	child {node [label={180:$f$}]{}
		child {node [label={90:$h$}] {}
		}
		child {node [label={90:$g$}] {}
		}
	}
}
;
\end{tikzpicture}
\hspace{.5in}
%%% Figure 4:2 %%%
\begin{tikzpicture}
[line width=1pt,level distance=8mm,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=2mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=18mm},
level 2/.style={sibling distance=8mm},
level 3/.style={sibling distance=8mm},
level 4/.style={sibling distance=8mm}]
\node [label={[label distance=.5mm]0:$c$}] {} [grow=up]
child {node [label={0:$e$}] {}
	child {node [label={0:$i$}] {}}
	child {node [label={0:$h$}] {}
		child [missing]
		child {node [label={0:$j$}] {}
			child {node [label={0:$\ell$}] {}
			}
			child {node [label={180:$k$}] {}
			}
		}
	}
}
child {node [label={180:$d$}] {}
	child {node [label={180:$g$}] {}
	}
	child {node [label={180:$f$}] {}
	}
}
;
\end{tikzpicture}


==> Fig_5.tex <==
%%% Figure 5 %%%

% \usetikzlibrary{calc}
\begin{tikzpicture}[every node/.style={draw, color=black, line width=1pt,fill=white,circle, minimum size=2mm,  inner sep=0cm, label distance=0mm},line width=1pt]

% Useful parameters
% We use an equilateral triangle T of side length L as a reference.
\pgfmathsetmacro\L{10}
% Size of construction
\pgfmathsetmacro\s{6}

% Useful (?) constants
% p: number of parts to subdivide each of the sides of T
\pgfmathsetmacro\p{2*\s}
\pgfmathsetmacro\pt{\p-2}
\pgfmathsetmacro\ph{\p/2}
% sqt ~= sqrt(3)
\pgfmathsetmacro\sqt{1.7320508075688772}
\pgfmathsetmacro\sqtt{\sqt/2}

% vertices of equilateral triangle T B1 B2
\coordinate (T) at (0,\L*\sqtt);
\coordinate (B1) at (-\L/2,0);
\coordinate (B2) at (\L/2,0);

% Uncomment to see reference triangle
%\draw[gray!50] (T) -- (B1) -- (B2) -- (T);

% Subdivide each of the non horizontal line segments into p parts
\foreach \i[evaluate=\i as \x using \i/\p] in {0,1,2,...,\p}{
	\coordinate (p\i) at ($(B1)!\x!(T)$);
	\coordinate (q\i) at ($(B2)!\x!(T)$);
}

% Define coordinates for x's, z's and u's (u's are auxiliary only)
% We also trace the "central zig zag"
\foreach \i[count=\l] in {0,2,...,\pt}{
	\pgfmathsetmacro\j{\i+1}
	\pgfmathsetmacro\k{\i+2}
	\coordinate (x\l) at (p\i);
  \coordinate (u\l) at (q\j);
	\draw (x\l) -- (u\l);
 
  % Avoid tracing a segment that starts at u6=7
	\ifnum\i=\pt \else \draw (p\k) -- (q\j);\fi
	
  \coordinate (z\l) at ($(x\l)!0.5!(u\l)$);
}

% Now actually draw all the nodes
\foreach \i in {1,2,...,\ph}{
		\pgfmathsetmacro\j{int(\i+1)}

		% Draw node xi with a subtree
		\node[label={south:$x_{\i}$}] at (x\i) {} [grow=up,level distance=3mm,sibling distance=6mm]
				child [missing]
				child {node[label={west:$y_{\i}$}] {}};
		% Draw node zi
		\node[label={south east:$z_{\i}$}] at (z\i) {};

		\ifnum\i=\ph
				% Draw node ui
				\node at (u\i) {};
		\else
				% Draw node ui (no label) and grow a small "Y" at ui (this Y contains wi)
				\node at (u\i) {} [grow'=up,level distance=3mm,sibling distance=6mm]
					child [missing]
					child {node[label={south east:$w_{\j}$}] {}
											[grow'=up,level distance=3mm,sibling distance=4mm]
											child {node {}}
											child {node {}}
									};
		\fi
}

\end{tikzpicture}

==> Fig_6.tex <==
%%% Fig 6 %%%
\begin{tikzpicture}[scale=1.4]
\node at (-2.7,2.7) [label={[rectangle,inner sep=0pt]-135:\scriptsize{$V=(x,y,z)$}}] {};
\draw [line width=.5pt, ->, >=stealth] (-5,0)--(5,0); %horizontal axis
\draw [line width=.5pt, ->, >=stealth] (0,0)--(0,4.5); %vertical axis
\draw [black!30,line width=1mm] (-2.375,3.875)--(-2.25,3.75)--(-3,3)--(-2,2)--(-1,3)--(-1.5,3.5);
\begin{scope}[dashed, line width=.5pt]
\draw (2,0)--(2,2)--(3,2)--(3,3)--(3.5,3)--(3.5,3.5);
\draw (-2.375,0)--(-2.375,3.875);
\draw (-1.5,0)--(-1.5,3.5);
\end{scope}
\draw [line width=2pt] (-1.5,0)--(-2.375,0); % Interval for V
\begin{scope}[every node/.style={scale=.5}]
\node at (1,0) [above] {1};
\node at (2,1) [right] {1};
\node at (2.5,2) [below] {1/2};
\node at (3,2.5) [right] {1/2};
\node at (3.25,3) [below] {1/4};
\node at (3.5,3.25) [right] {1/4};
\end{scope}
\node at (-2.6,0) [below] {\tiny{$a_V\!=\!\pi(y)$}};
\node at (-1.275,0) [below] {\tiny{$b_V\!=\!\pi(z)$}};
\begin{scope}
[line width=1pt,
every node/.style={draw, color=black, line width=1pt, fill=white, circle, minimum size=1mm, inner sep=0cm, label distance=0mm},
level 1/.style={sibling distance=40mm,level distance=20mm},
level 2/.style={sibling distance=20mm,level distance=10mm},
level 3/.style={sibling distance=10mm,level distance=5mm},
level 4/.style={sibling distance=5mm,level distance=2.5mm},
level 5/.style={sibling distance=2.5mm,level distance=1.25mm}]

\node [label={[rectangle,inner sep=2pt]-90:$\emptyset$}] {} [grow=up]
child {node {}
	child {node {}
		child {node {}
			child {node {}
			}
			child {node {}
			}
		}
		child {node {}
			child {node {}
			}
			child {node {}
			}
		}
	}
	child {node {}
		child {node {}
			child {node {}
			}
			child {node {}
			}
		}
		child {node  {}
			child {node {}
			}
			child {node {}
			}
		}
	}
}
child {node [fill=black, label={[rectangle,fill=white,inner sep=1pt]-135:\tiny{$x\!=\!0$}}] {}
	child {node {}
		child {node {}
			child {node {}
			}
			child {node {}
			}
		}
		child {node [fill=black, label={[rectangle,inner sep=1pt]-135:\tiny{$z\!=\!010$}}] {}
			child {node {}
			}
			child {node {}
			}
		}
	}
	child {node {}
		child {node {}
			child {node {}
				child {node {}}
				child {node[fill=black, label={[rectangle,inner sep=1pt]135:\tiny{$y\!=\!00110\mkern-10mu$}}] {}}
			}
			child {node {}
			}
		}
		child {node {}
			child {node {}
			}
			child {node {}
			}
		}
	}
}
;
\end{scope}
\end{tikzpicture}

